Bayesian Continuum Robot Dynamics and State Estimation

Recent factor graph approaches to continuum robot state estimation have been successful for quasi-static applications and spatiotemporal estimation using white-noise kinematic motion priors. However, when inertial effects are significant, these approximations may fail to capture the underlying physics, limiting accuracy during dynamic motions. In contrast, our approach approximates the Cosserat rod dynamics of continuum robots. We write inertia and damping as equivalent applied loads, so that the dynamic balance retains the algebraic form of the static one from prior work with quasi-static robots. Without backbone observations, the framework reduces to a stochastic forward simulation of the robot's motion. Given observations, it jointly refines kinematic and dynamic states and infers external loads, among other states. We validate the approach through simulation and experiments, demonstrating stochastic forward simulation as well as state estimation on tendon-driven continuum robots.

==> figures/experiment_setup.tikz <==

\begin{tikzpicture}[scale=1.0, every node/.style={font=\footnotesize}]
    % Experimental setup photo
    \node[inner sep=0pt, anchor=center] (img) {
        \includegraphics[width=1.0\linewidth, clip, trim=1cm 1cm 2cm 0.5cm]{figures/experiment_setup_edit.png}
    };
    
    % Force sensor callout
    \node[callout, anchor=east] (A) at (3.6,0.2) {force \\ sensor};
    \draw[callout arrow] (A.west) -- (2.1, 0.2);

    % FBG array
    \node[callout, anchor=east] (A) at (-3.0,-1.7) {embedded \\ FBG fiber};
    \draw[callout arrow] (A.east) -- (-2.6, -1.5);
    
    % Contact wand callout
    \node[callout] at (2.7,1.6) {contact \\ wand};

    % Optical tracker callout
    \node[callout] (A) at (-3.8,0.6) {tracked \\ markers};
    \draw[callout arrow] (A.south) -- (-4.1, -0.05);

    % Actuation callout
    \node[callout] (A) at (-3.2,1.55) {tension \\ sensors};
\end{tikzpicture}

==> figures/front_page.tikz <==
\begin{tikzpicture}[scale=1.0, every node/.style={font=\footnotesize}]
    % Real photo time sweep
    \node[] at (2.8, 3.0) {
        \includegraphics[width=0.9\linewidth, height=0.47\linewidth]{figures/temporal_sweep.pdf}
    };

    \def\ds{1.1}   % spatial spacing (vertical, index i)
    \def\dt{1.5}   % temporal spacing (horizontal, index j)

    \foreach \j in {0,...,4}{
        % Grey backgrounds for each robot
        \node[draw=none, fill=black!10, rectangle, inner xsep=0.4cm, inner ysep=1.85cm]
            (B\j) at (\j*\dt, -1.5*\ds) {};

        % Little base rectangle
        \node[draw=none, fill=black!40, rectangle, inner xsep=0.3cm, inner ysep=0.05cm]
            at (\j*\dt, 0.025) {};

        % Gray curves
        \draw[line width=3, color=black!40]
            plot[domain=0:3, samples=30, smooth]
            ({\j*\dt - 0.04*\x*\x + 0.15*(1-cos(\x/3*230))}, {-\x*\ds});
        
        % Black curves
        \draw[]
            plot[domain=0:3, samples=30, smooth]
            ({\j*\dt - 0.04*\x*\x + 0.15*(1-cos(\x/3*230))}, {-\x*\ds});
        
        % State nodes
        \foreach \i in {0,...,3}{
            \node[state, fill=myblue] (S\i\j) at ({\j*\dt - 0.04*\i*\i + 0.15*(1-cos(\i/3*230))}, -\i*\ds) {};
        }

        % Spatial factors
        \foreach \a in {0, 1, 2}{
            \pgfmathsetmacro{\i}{\a+0.5}
            \node[cosserat_factor] (F\a\j) at ({\j*\dt - 0.04*\i*\i + 0.15*(1-cos(\i/3*230))}, -\i*\ds) {};
        }
    }
    
    % dynamics factors 
    \foreach \i in {1,...,3}{
    \foreach \j in {0,...,3}{
        \pgfmathtruncatemacro{\jp}{\j+1}
        \pgfmathtruncatemacro{\jm}{\j-1}

        \pgfmathsetmacro{\ypos}{-\ds*\i + 0.0)}

        \node[yellow_factor] (D\i\j)
            at (\dt*\j + 0.5*\dt, \ypos) {};

        \draw (S\i\j) -- (D\i\j) -- (S\i\jp);

        \def\vp{0.4}
        \ifnum\j>0
        \ifodd\j
            \draw (S\i\jm)
                .. controls +(\vp,\vp) and +(-\vp,\vp)
                .. (D\i\j);
        \else
        \draw (S\i\jm)
            .. controls +(\vp,\vp) and +(-\vp,\vp)
            .. (D\i\j);
        \fi
        \fi
    }
}

    % Time step labels
    \node[anchor=north, align=center] at ($(0, -3*\ds - 0.35)$) {$t_{K-L}$};
    \node[anchor=north, align=center] at ($(4*\dt, -3*\ds - 0.35)$) {$t_K$};
    \node[anchor=north, align=center] at ($(3*\dt, -3*\ds - 0.35)$) {$t_{K-1}$};
    \node[anchor=north, align=center] at ($(2*\dt, -3*\ds - 0.35)$) {$t_{K-2}$};
    \node[anchor=north, align=center, scale=1.5] at ($(1*\dt, -3*\ds - 0.35)$) {$\hdots$};

    % Spatial callout
    \def\yc{0.7}
    %\node[align=center] (A) at ($(2.5*\dt, \yc)$) {spatial\\factors};
    %\coordinate (C) at (2.5*\dt, 0.2);
    %\draw[callout arrow] (C) -- ($(F02)!0.3!(C)$);
    %\draw[callout arrow] (C) -- ($(F03)!0.3!(C)$);
    
    % Dynamics callout 
    \node[align=center] (A) at ($(3.5*\dt, \yc)$) {temporal and\\dynamics factors};
    \coordinate (C) at (3.5*\dt, 0.2);
    \draw[callout arrow] (C) -- ($(D13)!0.25!(C)$);

    % Spatial callout 
    \node[align=center] (A) at ($(2*\dt, \yc)$) {spatial\\factors};
    \draw[callout arrow] (A.south east) -- ($(F03)!0.1!(A)$);
    \draw[callout arrow] (A.south west) -- ($(F01)!0.1!(A)$);
    
    % Single step callout 
    \node[align=center] (A) at ($(-0.15*\dt, \yc)$) {spatial, actuation, and\\meas. factors at $t_k$};
    %\node[draw, circle, fill=black, minimum size=0.7mm, inner sep=0pt] (X) at (B2.north west) {};
    %\draw[line width=0.7pt] (A.east) -- (X);

    \def\bw{0.4}
    \def\by{0.25}
    \draw[decorate, decoration={brace, amplitude=4pt}, line width=0.8pt] ($(1*\dt - \bw, \by)$) -- ($(1*\dt + \bw, \by)$);
    \coordinate (C) at ($(1*\dt, \yc)$);
    \draw[line width=0.7pt] (A.east) -- (C);
    \draw[line width=0.7pt] (C) -- ($(1*\dt, \yc - 0.15)$);

    % Space step labels
    \node[anchor=west] at ($(4*\dt, 0) + (0.5, 0)$) {$s_0$};
    \node[anchor=west] at ($(4*\dt, -\ds) + (0.5, 0)$) {$s_1$};
    \node[anchor=west, scale=1.5] at ($(4*\dt, -2*\ds) + (0.5, 0.2)$) {$\vdots$};
    \node[anchor=west] at ($(4*\dt, -3*\ds) + (0.5, 0)$) {$s_N$};

    % marginalized prior at t0
    \node[prior_factor] (M) at ($(-0.95,-1.25*\ds)$) {};
    \node[anchor=south, align=center] at (M.north) {state\\history\\prior};
    \foreach \i in {1,...,3}{
        \draw (M) -- (S\i0);
    }

    % Time arrow
    \coordinate (T0) at (-0.5, 5.1);
    \def\Tlen{7.0cm}

    \draw[-{Stealth[length=2mm,width=3mm]}, line width=0pt, color=BrickRed]
    (T0) -- ($(T0)+(\Tlen,0)$);
    \shade[left color=BrickRed!0, right color=BrickRed!100]
    ($(T0)+(0,-1pt)$) rectangle ($(T0)+(\Tlen-1mm,1pt)$);

    \node[callout, fill=white] at ($(T0)+(0.78*\Tlen,0)$) {time};

    % Space arrow
    \coordinate (S0) at (-1.1, 4.7);
    \def\Slen{2.1cm}
    
    \draw[-{Stealth[length=2mm,width=3mm]}, line width=0pt, color=BrickRed]
    (S0) -- ($(S0)+(0,-\Slen)$);
    \shade[top color=BrickRed!0, bottom color=BrickRed!100]
    ($(S0)+(-1pt,0)$) rectangle ($(S0)+(1pt,-\Slen + 1mm)$);
    \node[callout, fill=white] at ($(S0)+(0,-0.6*\Slen)$) {space};

    \def\y{2.8}
    \def\len{0.4cm}
    
    \coordinate (A) at (0.8,\y);
    \draw[-{Stealth[length=1.8mm,width=2.5mm]}, line width=1.5pt, color=black]
    (A) -- ($(A)+(\len, 0)$);

    \coordinate (A) at (2.4,\y);
    \draw[-{Stealth[length=1.8mm,width=2.5mm]}, line width=1.5pt, color=black]
    (A) -- ($(A)+(\len, 0)$);

    \coordinate (A) at (3.9,\y);
    \draw[-{Stealth[length=1.8mm,width=2.5mm]}, line width=1.5pt, color=black]
    (A) -- ($(A)+(\len, 0)$);
    
    \coordinate (A) at (5.5,\y);
    \draw[-{Stealth[length=1.8mm,width=2.5mm]}, line width=1.5pt, color=black]
    (A) -- ($(A)+(\len, 0)$);
\end{tikzpicture}









    

% \begin{tikzpicture}[scale=1.0, every node/.style={font=\footnotesize}]
%     \def\dy{0.7}
%     \def\dx{0.91}
%     \def\amp{0.6}          % curve height
%     \pgfmathsetmacro{\Xmax}{2*8*\dx}
%     \pgfmathsetmacro{\PI}{3.14159265}

%     \tikzset{
%         disc/.style={draw=none, fill=mygray, minimum width=4.0mm, minimum height=13mm, inner sep=0pt},
%         S_label/.style={below, yshift=-2pt},
%         T_label/.style={below, yshift=-2pt},
%         F_label/.style={left, xshift=-2pt}
%     }

%     % ---------- physical grey rod ----------
%     \draw[mygray, line width=4pt]
%         plot[domain=0:\Xmax, samples=100, smooth]
%         ({\x}, {\amp*(1-cos(\x/\Xmax*180))});

%     % ---------- tendon spacer discs ----------
%     \foreach \i in {3,5,7,9}{
%         \pgfmathsetmacro{\th}{(\i-1)/8*180}
%         \pgfmathsetmacro{\xx}{(\i-1)*2*\dx}
%         \pgfmathsetmacro{\yy}{\amp*(1-cos(\th))}
%         \node[disc] at (\xx,\yy) {};
%     }
    
%     % ---------- black factor connections on rod ----------
%     \draw plot[domain=0:\Xmax, samples=100, smooth]
%         ({\x}, {\amp*(1-cos(\x/\Xmax*180))});

%     % ---------- base wall ----------
%     \node[draw=none, fill=mygray, rectangle, inner xsep=0.2cm, inner ysep=1.5cm] at (-0.2cm,0) {};

%     % ---------- T_i and sigma_i ----------
%     \node[state] (T1) at (0,0) {};
%     \node[below, yshift=-2pt, xshift=6pt] at (T1) {$\brm{T}_1$};
%     \node[state] (S1) at (0.2, -1.5*\dy) {};
%     \node[below, yshift=-2pt, xshift=6pt] at (S1) {$\brm{\sigma}_1$};
%     \foreach \i in {2,...,9}{
%         \pgfmathsetmacro{\th}{(\i-1)/8*180}
%         \pgfmathsetmacro{\yy}{\amp*(1-cos(\th))}
%         \node[state] (T\i) at ({(\i-1)*2*\dx}, \yy) {};
%         \node[T_label] at (T\i) {$\brm{T}_{\i}$};
%         \node[state] (S\i) at ($(T\i)+(0,-1.7*\dy)$) {};
%         \node[S_label] at (S\i) {$\brm{\sigma}_{\i}$};
%     }

%     % ---------- cosserat factors ----------
%     \foreach \j [evaluate=\j as \k using int(\j+1)] in {1,...,8}{
%         \node[cosserat_factor] (E\j) at ($(T\j)!0.5!(T\k)$) {};
%         \draw (S\j) -- (E\j);
%         \draw (S\k) -- (E\j);
%     }

%     % ---------- disc factors ----------
%     \foreach \dn/\cn in {1/3, 2/5, 3/7, 4/9}{
%         \node[yellow_factor] (D\dn) at ($(T\cn)+(0,1.5)$) {};
%     }
%     \draw (T1) -- (D1); \draw (T3) -- (D1); \draw (T5) -- (D1);
%     \draw (T3) -- (D2); \draw (T5) -- (D2); \draw (T7) -- (D2);
%     \draw (T5) -- (D3); \draw (T7) -- (D3); \draw (T9) -- (D3);
%     \draw (T7) -- (D4); \draw (T9) -- (D4);
  
%     % ---------- forces caused by discs ----------
%     \node[state] (F1) at ($(D1)!0.5!(E2)$) {};
%     \node[F_label] at (F1) {$\brm{f}_1$};
%     \draw (D1) -- (F1) -- (E2);
%     \node[state] (F2) at ($(D2)!0.5!(E4)$) {};
%     \node[F_label] at (F2) {$\brm{f}_2$};
%     \draw (D2) -- (F2) -- (E4);
%     \node[state] (F3) at ($(D3)!0.5!(E6)$) {};
%     \node[F_label] at (F3) {$\brm{f}_3$};
%     \draw (D3) -- (F3) -- (E6);
%     \node[state] (F4) at ($(D4)!0.5!(E8)$) {};
%     \node[F_label] at (F4) {$\brm{f}_4$};
%     \draw (D4) -- (F4) -- (E8);


%     % ---------- actuation connections ----------
%     \def\yrail{4.5*\dy} 
%     \coordinate (railref) at (0,\yrail);
%     \foreach \dn/\cn in {1/3, 2/5, 3/7, 4/9}{
%         \coordinate (Q\dn) at (D\dn |- railref);
%         \draw (D\dn) -- (Q\dn);
%     }
%     \draw (Q1) -- (Q2) -- (Q3) -- (Q4);

%     \coordinate (qpos) at (0,\yrail);
%     \node[state] (q) at (qpos) {};
%     \draw (q) -- (Q1);
%     \node[yshift=-6pt] at (q.south) {$\brm{q}$};

%     % ---------- displacement/tension factor ----------
%     \node[state] (d) at ($(q)+(0,-1.35)$) {};
%     \node[yshift=6pt] at (d.north) {$\brm{d}$};
%     \node[purple_factor] (P) at ($(q)!0.5!(d)+(1.2*\dx,0)$) {};
%     \draw (q) -- (P) -- (d);

%     \def\L{6.0mm}
%     \foreach \ang in {-110, -70, -30}{
%         \coordinate (mid) at ($(P)+(\ang:0.5*\L)$);
%         \coordinate (end) at ($(P)+(\ang:\L)$);
%         \draw (P) -- (mid);
%         \draw[dotted, line width=0.25mm] (mid) -- (end);
%     }

%     \def\px{1.2*\dx}

%     % base pose prior
%     \node[prior_factor] (BP) at (-\px,0) {};
%     \node[anchor=north, align=center] at (BP.south) {base\\pose\\prior};
%     \draw (T1) -- (BP);

%     % tension measurement
%     \node[prior_factor] (TM) at ($(q)+(-\px,0)$) {};
%     \node[anchor=north, align=center] at (TM.south) {tension\\meas.};
%     \draw (q) -- (TM);

%     % displacement measurement
%     \node[prior_factor] (DM) at ($(d)+(-\px,0)$) {};
%     \node[anchor=north, align=center] at (DM.south) {displ.\\meas.};
%     \draw (d) -- (DM);

%     % tip (tracker) measurement
%     \node[prior_factor] (TR) at ($(T9)+(\px,0)$) {};
%     \node[anchor=south, align=center] at (TR.north) {tracker\\meas.};
%     \draw (T9) -- (TR);

%     % external / tip load prior
%     \node[prior_factor] (TL) at ($(S9)+(\px,0)$) {};
%     \node[anchor=north, align=center] at (TL.south) {tip load\\prior};
%     \draw (S9) -- (TL);
% \end{tikzpicture}








==> figures/robot_graph.tikz <==
\begin{tikzpicture}[scale=1.0, every node/.style={font=\footnotesize}]
    \def\dy{0.7}
    \def\dx{0.95}
    \def\amp{0.4}          % curve height
    \pgfmathsetmacro{\Xmax}{2*8*\dx}
    \pgfmathsetmacro{\PI}{3.14159265}

    \tikzset{
        S_label/.style={below, yshift=-2pt},
        T_label/.style={below, yshift=-2pt},
        F_label/.style={left, xshift=-2pt}
    }

    % ---------- physical grey rod ----------
    \draw[black!30, line width=4pt]
        plot[domain=0:\Xmax, samples=100, smooth]
        ({\x}, {\amp*(1-cos(\x/\Xmax*180))});

    % ---------- tendon spacer discs ----------
    \foreach \i in {3,5,7,9}{
        \pgfmathsetmacro{\th}{(\i-1)/8*180}
        \pgfmathsetmacro{\xx}{(\i-1)*2*\dx}
        \pgfmathsetmacro{\yy}{\amp*(1-cos(\th))}
        \node[disc] at (\xx,\yy) {};
    }
    
    % ---------- black factor connections on rod ----------
    \draw plot[domain=0:\Xmax, samples=100, smooth]
        ({\x}, {\amp*(1-cos(\x/\Xmax*180))});

    % ---------- base wall ----------
    \node[draw=none, fill=black!10, rectangle, inner xsep=0.2cm, inner ysep=1.0cm] at (-0.2cm,0) {};

    % ---------- T_i and strain ----------
    \node[state] (T1) at (0,0) {};
    \node[below, yshift=22pt, xshift=12pt] at (T1) {$\brm{T}_{1,k}$};
    \node[state] (S1) at (0.0, -2.0*\dy) {};
    \node[below, yshift=-2pt] at (S1) {$\strain_{1,k}$};
    \foreach \i in {2,...,9}{
        \pgfmathsetmacro{\th}{(\i-1)/8*180}
        \pgfmathsetmacro{\yy}{\amp*(1-cos(\th))}
        \node[state] (T\i) at ({(\i-1)*2*\dx}, \yy) {};
        \node[T_label] at (T\i) {$\brm{T}_{\i, k}$};
        \node[state] (S\i) at ($(T\i)+(0,-2.0*\dy)$) {};

        \ifnum\i=9
            \node[S_label] at (S\i) {$\wrench^\mathrm{e}_k$};
        \else
            \node[S_label] at (S\i) {$\strain_{\i, k}$};
        \fi
    }

    % ---------- cosserat factors ----------
    \foreach \j [evaluate=\j as \k using int(\j+1)] in {1,...,8}{
        \node[cosserat_factor] (E\j) at ($(T\j)!0.5!(T\k)$) {};
        \draw (S\j) -- (E\j);
        \draw (S\k) -- (E\j);

        \node[state] (A) at ($(E\j) + (0,-1.1*\dy)$) {};
        \draw (A) -- (E\j);
        \node[anchor=north] at (A.south) {$\wrench^\mathrm{tot}_{j, k}$};
        % \draw (S\k) -- (E\j);
    }

    % ---------- disc factors ----------
    \foreach \dn/\cn in {1/3, 2/5, 3/7, 4/9}{
        \node[yellow_factor] (D\dn) at ($(T\cn)+(0,1.5)$) {};
    }
    \draw (T1) -- (D1); \draw (T3) -- (D1); \draw (T5) -- (D1);
    \draw (T3) -- (D2); \draw (T5) -- (D2); \draw (T7) -- (D2);
    \draw (T5) -- (D3); \draw (T7) -- (D3); \draw (T9) -- (D3);
    \draw (T7) -- (D4); \draw (T9) -- (D4);
  
    % ---------- forces caused by discs ----------
    \def\fx{-1.5*\dx}
    \node[state] (F1) at ($(D1) + (\fx,0)$) {};
    \node[F_label, anchor=east] at (F1.west) {$\brm{f}^\text{a}_{3,k}$};
    \draw (D1) -- (F1);
    
    \node[state] (F2) at ($(D2) + (\fx,0)$) {};
    \node[F_label, anchor=east] at (F2.west) {$\brm{f}^\text{a}_{5,k}$};
    \draw (D2) -- (F2);
    
    \node[state] (F3) at ($(D3) + (\fx,0)$) {};
    \node[F_label, anchor=east] at (F3.west) {$\brm{f}^\text{a}_{7,k}$};
    \draw (D3) -- (F3);
    
    \node[state] (F4) at ($(D4) + (\fx,0)$) {};
    \node[F_label, anchor=east] at (F4.west) {$\brm{f}^\text{a}_{9,k}$};
    \draw (D4) -- (F4);

    % ---------- actuation connections ----------
    \def\yrail{3.9*\dy} 
    \coordinate (railref) at (0,\yrail);
    \foreach \dn/\cn in {1/3, 2/5, 3/7, 4/9}{
        \coordinate (Q\dn) at (D\dn |- railref);
        \draw (D\dn) -- (Q\dn);
    }
    \draw (Q1) -- (Q2) -- (Q3) -- (Q4);

    \coordinate (qpos) at (1,\yrail);
    \node[state] (q) at (qpos) {};
    \draw (q) -- (Q1);
    \node[yshift=-6pt] at (q.south) {$\brm{q}_k$};

    \def\px{1.0*\dx}

    % base pose prior
    \node[prior_factor] (BP) at (-\px,0) {};
    \node[anchor=north, align=center] at (BP.south) {base\\pose\\prior};
    \draw (T1) -- (BP);
    
    % tension measurement
    \node[prior_factor] (TM) at ($(q)+(-\px,0)$) {};
    \node[anchor=north, align=center] at (TM.south) {tension\\meas.};
    \draw (q) -- (TM);

    % tip (tracker) measurement
    \node[prior_factor] (TR) at ($(T9)+(\px,0)$) {};
    \node[anchor=south, align=center] at (TR.north) {tracker\\meas.};
    \draw (T9) -- (TR);

    % external / tip load prior
    \node[prior_factor] (TL) at ($(S9)+(\px,0)$) {};
    \node[anchor=north, align=center] at (TL.south) {tip load\\prior};
    \draw (S9) -- (TL);
\end{tikzpicture}


==> figures/tip_pred_comparison.tikz <==
\begin{tikzpicture}[
    every node/.style={font=\footnotesize},
    image/.style={
        inner sep=0pt,
        anchor=north west
    },
    label/.style={
        align=center,
        anchor=south,
        font=\footnotesize,
        inner sep=0pt
    }
]

% Parameters
\def\imgheight{0.15\linewidth}
\def\rowsep{-0.5cm}

% Images
\node[image] (dynamic) at (0,0) {
    \includegraphics[
        height=\imgheight,
        clip,
        trim=1100pt 400pt 750pt 350pt
    ]{figures/tip_prediction_dynamic_00218.png}
};

\node[image] (fbg) at ([yshift=\rowsep]dynamic.south west) {
    \includegraphics[
        height=\imgheight,
        clip,
        trim=1100pt 400pt 750pt 350pt
    ]{figures/tip_prediction_dynamic_+_FBG_00218.png}
};

% Labels
\node[label, xshift=0.6cm, yshift=-0.6cm] at (dynamic.north)
    {Dynamics\\Only};

\node[label, xshift=0.6cm, yshift=-0.6cm] at (fbg.north)
    {Dynamics\\+ FBG};

\end{tikzpicture}
